Proof Generation for CDCL Solvers Using Gauss-Jordan Elimination

Traditional Boolean satisfiability (SAT) solvers based on the conflict-driven clause-learning (CDCL) framework fare poorly on formulas involving large numbers of parity constraints. The CryptoMiniSat solver augments CDCL with Gauss-Jordan elimination to greatly improve performance on these formulas. Integrating the TBUDDY proof-generating BDD library into CryptoMiniSat enables it to generate unsatisfiability proofs when using Gauss-Jordan elimination. These proofs are compatible with standard, clausal proof frameworks.

==> parity-odd.tex <==
\scalebox{0.65}{%
\begin{tikzpicture}
\definecolor{fillcolor}{RGB}{255,255,255}
\definecolor{highcolor}{RGB}{0,0,0}
\definecolor{lowcolor}{RGB}{0,0,0}
\definecolor{neutralcolor}{RGB}{0,0,0}
\definecolor{pathcolor}{RGB}{0,0,0}
\definecolor{background}{RGB}{225,225,225}
\draw (1.06,7.41) [thin,highcolor] -- (1.77,6.00);
\draw [thin,lowcolor,dashed] (1.06,7.41) -- (0.35,6.00);
\draw (1.77,6.00) [thin,highcolor] -- (0.35,4.59);
\draw [thin,lowcolor,dashed] (1.77,6.00) -- (1.77,4.59);
\draw (0.35,6.00) [thin,highcolor] -- (1.77,4.59);
\draw [thin,lowcolor,dashed] (0.35,6.00) -- (0.35,4.59);
\draw (1.77,4.59) [thin,highcolor] -- (0.35,3.18);
\draw [thin,lowcolor,dashed] (1.77,4.59) -- (1.77,3.18);
\draw (0.35,4.59) [thin,highcolor] -- (1.77,3.18);
\draw [thin,lowcolor,dashed] (0.35,4.59) -- (0.35,3.18);
\draw (1.77,3.18) [thin,highcolor] -- (0.35,1.77);
\draw [thin,lowcolor,dashed] (1.77,3.18) -- (1.77,1.77);
\draw (0.35,3.18) [thin,highcolor] -- (1.77,1.77);
\draw [thin,lowcolor,dashed] (0.35,3.18) -- (0.35,1.77);
\draw (1.77,1.77) [thin,highcolor] -- (0.35,0.35);
\draw [thin,lowcolor,dashed] (1.77,1.77) -- (1.77,0.35);
\draw (0.35,1.77) [thin,highcolor] -- (1.77,0.35);
\draw [thin,lowcolor,dashed] (0.35,1.77) -- (0.35,0.35);
\draw [thin,fill=fillcolor,draw=neutralcolor] (1.06,7.41) circle [radius=0.35];
\node at (1.06,7.41) {$x_1$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (0.35,6.00) circle [radius=0.35];
\node at (0.35,6.00) {$x_2$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (1.77,6.00) circle [radius=0.35];
\node at (1.77,6.00) {$x_2$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (0.35,4.59) circle [radius=0.35];
\node at (0.35,4.59) {$x_3$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (1.77,4.59) circle [radius=0.35];
\node at (1.77,4.59) {$x_3$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (0.35,3.18) circle [radius=0.35];
\node at (0.35,3.18) {$x_4$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (1.77,3.18) circle [radius=0.35];
\node at (1.77,3.18) {$x_4$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (0.35,1.77) circle [radius=0.35];
\node at (0.35,1.77) {$x_5$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (1.77,1.77) circle [radius=0.35];
\node at (1.77,1.77) {$x_5$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (0.00,0.00) rectangle (0.71,0.71);
\node at (0.35,0.35) {$0$};
\draw [thin,fill=fillcolor,draw=neutralcolor] (1.41,0.00) rectangle (2.12,0.71);
\node at (1.77,0.35) {$1$};
\end{tikzpicture}%%
}

